The Endgame of FSDP Communication: Layout-Aware Collectives on Copy Engines, RDMA, and NVSwitch

Fully Sharded Data Parallelism (FSDP2) maintains parameters and gradients as per-parameter tensors, whereas its collective path operates on flat, rank-major buffers. Converting between these layouts copies all-gather outputs into parameter storage and packs gradients into full-group fp32 buffers. Layout conversion alone accounts for 6.4% of step time in Llama-3.1 70B training at 8K tokens per GPU. Communication kernels impose a second cost: a default NCCL reduce-scatter can slow a concurrent GEMM that would otherwise complete in a single wave by 69%. We present TIDE, a set of zero-copy collectives built on public NCCL 2.31+ APIs. TIDE preserves FSDP2's per-parameter storage and compute kernels while folding layout placement into collective addressing. TIDE-AG delivers shards directly to parameter storage using NVSwitch multicast and paced recursive-doubling RDMA, with no SMs used for transport or placement. TIDE-RS consumes per-parameter bf16 gradients directly and reduces them into fp32 shards (a mixed-precision mode that NCCL does not provide) using copy engines and short-lived thread blocks (CTAs) for node-local accumulation and NVSwitch for cross-node reduction. A two-phase pipeline separates gradient reads from network progress; Slot-Reuse optionally stages gradients in vacated all-gather slots. On 64 GPUs, TIDE reduces step time by up to 27.1% relative to Stock FSDP2 and 6.0% relative to FSDP2+SymmMem across Llama-3.1 70B, Wan2.2, and Qwen3-30B-A3B. It reduces reduce-scatter SM time by factors of 12.5-14.5 and cuts interference with concurrent compute by up to an order of magnitude. Its reduce-scatter buffer remains nearly constant from 16 to 64 GPUs at a fixed per-GPU output size, and its peak memory is up to 4.7 GiB below FSDP2+SymmMem's and, with Slot-Reuse on Wan2.2, below Stock FSDP2's.

==> figures/tikz/fig_ag.tex <==
% Figure 4: TIDE-AG on one rail. (a) Recursive doubling, M = 5. (b) Strided multicast scatter, L = 2.
\begin{tikzpicture}[td, x=1pt, y=1pt]
\def\tdSlot#1#2#3#4#5{% x, top, width, identity (-1 empty), label
  \ifnum#4<0
    \filldraw[draw=tdRULE, line width=0.3pt, fill=white] (#1,#2) rectangle ++(#3,-7);
  \else
    \filldraw[tdtile, fill=tdID#4] (#1,#2) rectangle ++(#3,-7);
    \node[font=\tdtiny, inner sep=0pt] at (#1+0.5*#3,#2-3.5) {#5};
  \fi}

% (a) Recursive doubling: after round d every node holds min(2^{d+1}, M) consecutive shards.
\node[font=\tdbold, anchor=base west, inner sep=0pt] at (-14,-6)
  {(a) Recursive doubling on rail $l$ ($M=5$)};
\fill[tdCMPf, rounded corners=1pt] (41,-15.5) rectangle (77,-60);
\foreach \tdn in {0,...,4}{%
  \node[font=\tdsmall, text=tdMUTE, anchor=base, inner sep=0pt] at (44+36*\tdn+15,-14) {node \tdn};}
\foreach \tdt/\tdk/\tdlab in {0/1/start, 1/2/{round 0 (+1 shard)}, 2/4/{round 1 (+2 shards)},
    3/5/{round 2 (+1 shard)}}{%
  \node[font=\tdsmall, anchor=east, inner sep=1pt] at (39,-21.5-10*\tdt) {\tdlab};
  \foreach \tdn in {0,...,4}{\foreach \tdi in {0,...,4}{%
    \pgfmathtruncatemacro\tdsrc{mod(\tdn+\tdi,5)}%
    \ifnum\tdi<\tdk
      \tdSlot{44+36*\tdn+6*\tdi}{-18-10*\tdt}{6}{\tdsrc}{\tdsrc}
    \else
      \tdSlot{44+36*\tdn+6*\tdi}{-18-10*\tdt}{6}{-1}{}
    \fi}}}

% (b) Stage slots hold rail peers n+i; their rows in p0 sit at constant pitch L*s0.
\node[font=\tdbold, anchor=base west, inner sep=0pt] at (-14,-74)
  {(b) One strided multicast copy per parameter ($L=2$)};
\node[font=\tdsmall, anchor=east, inner sep=1pt] at (39,-89.5) {stage};
\node[font=\tdsmall, anchor=east, inner sep=1pt] at (39,-117.5) {$p_0$ storage};
\node[font=\tdtiny, text=tdMUTE, anchor=south, inner sep=0.8pt] at (50,-86) {$p_0$};
\node[font=\tdtiny, text=tdMUTE, anchor=south, inner sep=0.8pt] at (62,-86) {$p_1\,p_2$};
\foreach \tdi in {0,...,4}{%
  \pgfmathsetmacro\tdx{44+24*\tdi}%
  \filldraw[tdtile, fill=tdID\tdi] (\tdx,-86) rectangle ++(12,-7);
  \filldraw[tdtile, fill=tdID\tdi] (\tdx+12,-86) rectangle ++(6,-7);
  \filldraw[tdtile, fill=tdID\tdi] (\tdx+18,-86) rectangle ++(6,-7);
  \node[font=\tdtiny, inner sep=0pt] at (\tdx+6,-89.5) {\tdi};
  \draw[tdce, ->, line width=0.45pt] (\tdx+6,-93.5) -- (44+24*\tdi+18,-113.5);}
\foreach \tdr in {0,...,9}{%
  \pgfmathsetmacro\tdx{44+12*\tdr}%
  \ifodd\tdr
    \pgfmathtruncatemacro\tdsrc{(\tdr-1)/2}%
    \tdSlot{\tdx}{-114}{12}{\tdsrc}{\tdsrc}
  \else
    \fill[pattern=north east lines, pattern color=tdRULE] (\tdx,-114) rectangle ++(12,-7);
    \draw[draw=tdRULE, line width=0.3pt] (\tdx,-114) rectangle ++(12,-7);
  \fi}
\draw[decorate, decoration={brace, mirror, amplitude=2.2pt}, line width=0.4pt, tdMUTE]
  (62,-123) -- (86,-123);
\node[font=\tdtiny, text=tdMUTE, anchor=north, inner sep=1pt] at (74,-125.5) {pitch $L s_0$};
\begin{scope}[font=\tdsmall, text=tdINK]
  \node[anchor=west, inner sep=0pt] at (172,-91) {source pitch $S$};
  \node[anchor=west, inner sep=0pt] at (172,-100) {dest.\ pitch $L s_0$};
  \node[anchor=west, inner sep=0pt, text=tdCE] at (172,-109) {CE multicast to};
  \node[anchor=west, inner sep=0pt, text=tdCE] at (172,-117) {all $L$ local GPUs};
\end{scope}
\end{tikzpicture}


==> figures/tikz/fig_boundary.tex <==
% Figure 1: layout conversions around one FSDP2 parameter group (P = 3, N = 4).
% Tile height is proportional to elements, column width to bytes per element.
\begin{tikzpicture}[td, x=1pt, y=1pt,
  tdlinkbg/.style={draw=tdRULE, line width=0.3pt},
  tdbuf/.style={draw=tdSMd, line width=0.6pt, dash pattern=on 1.5pt off 1pt}]
\def\tdU{2.4}\def\tdG{1.5}\def\tdWb{7}\def\tdWf{13}
\def\tdXa{22}\def\tdXb{50}\def\tdXc{86}\def\tdXd{122}\def\tdXe{154}\def\tdXf{194}
\def\tdYf{-20}\def\tdYt{-86}
% Center of tile (p, r): #1 layout (0 rank-major, 1 parameter-major),
% #2 gaps between per-rank blocks (0/1), #3 column top, #4 parameter, #5 rank.
\def\tdC#1#2#3#4#5{%
  \pgfmathsetmacro\tds{{2,1,1}[#4]}%
  \ifnum#1=0 \pgfmathsetmacro\tdo{#5*4+{0,2,3}[#4]}%
  \else \pgfmathsetmacro\tdo{{0,8,12}[#4]+#5*\tds}\fi
  \pgfmathsetmacro\tdy{#3-(\tdo+0.5*\tds)*\tdU-#2*#5*\tdG}}
\def\tdCol#1#2#3#4#5{% x, top, width, layout, gaps
  \foreach \tdp in {0,1,2}{\foreach \tdr in {0,1,2,3}{%
    \tdC{#4}{#5}{#2}{\tdp}{\tdr}%
    \filldraw[tdtile, fill=tdID\tdr] (#1,\tdy+0.5*\tds*\tdU) rectangle ++(#3,-\tds*\tdU);}}}
% Links for every piece in gray, then rank 1's pieces in the engine color.
\def\tdLink#1#2#3#4#5#6#7#8#9{% x1, top1, layout1, gaps1, x2, top2, layout2, gaps2, style
  \foreach \tdp in {0,1,2}{\foreach \tdr in {0,2,3}{%
    \tdC{#3}{#4}{#2}{\tdp}{\tdr}\let\tdyA\tdy
    \tdC{#7}{#8}{#6}{\tdp}{\tdr}\let\tdyB\tdy
    \draw[tdlinkbg] (#1,\tdyA) -- (#5,\tdyB);}}
  \foreach \tdp in {0,1,2}{%
    \tdC{#3}{#4}{#2}{\tdp}{1}\let\tdyA\tdy
    \tdC{#7}{#8}{#6}{\tdp}{1}\let\tdyB\tdy
    \draw[#9, line width=0.75pt] (#1,\tdyA) -- (#5,\tdyB);}}
\def\tdRanks#1#2#3{% x, top, anchor
  \foreach \tdr in {0,1,2,3}{%
    \node[font=\tdtiny, text=tdMUTE, anchor=#3, inner sep=1pt]
      at (#1,#2-\tdr*4*\tdU-2*\tdU-\tdr*\tdG) {r\tdr};}}
\def\tdParams#1#2{% x, top
  \foreach \tdp/\tdm in {0/4,1/10,2/14}{%
    \node[font=\tdtiny, text=tdMUTE, anchor=west, inner sep=1pt]
      at (#1,#2-\tdm*\tdU) {p\tdp};}}

% Headers.
\node[font=\tdbold, anchor=base] at (57.5,-8) {Forward all-gather};
\node[font=\tdbold, anchor=base] at (166.5,-8) {Backward reduce-scatter};
\draw[tdRULE, dash pattern=on 1pt off 1.2pt] (111,-1) -- (111,-131);
\node[font=\tdbold, rotate=90] at (5,\tdYf-21.5) {FSDP2};
\node[font=\tdbold, rotate=90] at (5,\tdYt-21.5) {TIDE};

% FSDP2: rank-major collectives bracketed by layout kernels and temporary buffers.
\tdLink{\tdXa+\tdWb}{\tdYf}{0}{1}{\tdXb}{\tdYf}{0}{0}{draw=tdSMd}
\tdLink{\tdXb+\tdWb}{\tdYf}{0}{0}{\tdXc}{\tdYf}{1}{0}{draw=tdSMd}
\tdLink{\tdXd+\tdWb}{\tdYf}{1}{0}{\tdXe}{\tdYf}{0}{0}{draw=tdSMd}
\tdLink{\tdXe+\tdWf}{\tdYf}{0}{0}{\tdXf}{\tdYf}{0}{1}{draw=tdSMd}
\tdCol{\tdXa}{\tdYf}{\tdWb}{0}{1}
\tdCol{\tdXb}{\tdYf}{\tdWb}{0}{0}
\tdCol{\tdXc}{\tdYf}{\tdWb}{1}{0}
\tdCol{\tdXd}{\tdYf}{\tdWb}{1}{0}
\tdCol{\tdXe}{\tdYf}{\tdWf}{0}{0}
\tdCol{\tdXf}{\tdYf}{\tdWf}{0}{1}
\draw[tdbuf] (\tdXb-1.6,\tdYf+1.6) rectangle (\tdXb+\tdWb+1.6,\tdYf-16*\tdU-1.6);
\draw[tdbuf] (\tdXe-1.6,\tdYf+1.6) rectangle (\tdXe+\tdWf+1.6,\tdYf-16*\tdU-1.6);
\node[font=\tdsmall, text=tdSMd, anchor=north] at (\tdXb+0.5*\tdWb,\tdYf-16*\tdU-2.5) {$NS$};
\node[font=\tdsmall, text=tdSMd, anchor=north] at (\tdXe+0.5*\tdWf,\tdYf-16*\tdU-2.5) {$2NS$};
\node[font=\tdsmall, text=tdSMd, anchor=south] at (39.5,\tdYf+1.5) {AG};
\node[font=\tdsmall, text=tdSMd, anchor=south] at (71.5,\tdYf+1.5) {copy-out};
\node[font=\tdsmall, text=tdSMd, anchor=south] at (141.5,\tdYf+1.5) {\_chunk\_cat};
\node[font=\tdsmall, text=tdSMd, anchor=south] at (180.5,\tdYf+1.5) {RS $\Sigma$};
\tdRanks{\tdXa-0.5}{\tdYf}{east}
\tdRanks{\tdXf+\tdWf+0.5}{\tdYf}{west}
\tdParams{\tdXc+\tdWb+0.5}{\tdYf}

% TIDE: every piece is written once, at its final address.
\tdLink{\tdXa+\tdWb}{\tdYt}{0}{1}{\tdXc}{\tdYt}{1}{0}{draw=tdCE}
\tdLink{\tdXd+\tdWb}{\tdYt}{1}{0}{\tdXf}{\tdYt}{0}{1}{draw=tdCE}
\tdCol{\tdXa}{\tdYt}{\tdWb}{0}{1}
\tdCol{\tdXc}{\tdYt}{\tdWb}{1}{0}
\tdCol{\tdXd}{\tdYt}{\tdWb}{1}{0}
\tdCol{\tdXf}{\tdYt}{\tdWf}{0}{1}
\node[font=\tdsmall, text=tdCE, anchor=south] at (57.5,\tdYt+1.5) {copy engine / RDMA, 0 SMs};
\node[font=\tdsmall, text=tdCE, anchor=south] at (164.5,\tdYt+1.5)
  {copy engine, \textcolor{tdSMd}{TMA $\Sigma$}, \textcolor{tdNVS}{NVSwitch $\Sigma$}};
\tdRanks{\tdXa-0.5}{\tdYt}{east}
\tdRanks{\tdXf+\tdWf+0.5}{\tdYt}{west}
\tdParams{\tdXc+\tdWb+0.5}{\tdYt}

% Legend.
\begin{scope}[shift={(22,-140)}, font=\tdsmall]
  \draw[draw=tdSMd, line width=0.75pt] (0,0) -- (9,0);
  \node[anchor=west, inner sep=1.5pt] at (9,0) {SM kernel};
  \draw[tdbuf] (52,-2.6) rectangle ++(7,5.2);
  \node[anchor=west, inner sep=1.5pt] at (60,0) {temporary buffer};
  \draw[draw=tdCE, line width=0.75pt] (124,0) -- (133,0);
  \node[anchor=west, inner sep=1.5pt] at (133,0) {copy engine / RDMA};
\end{scope}
\end{tikzpicture}


==> figures/tikz/fig_hosttime.tex <==
% Appendix figure: why releasing at the GPU-safe instant does not lower peak memory.
\begin{tikzpicture}[td, x=1pt, y=1pt]
% Time t in [0, 200] maps to x = 40 + 0.9 t.
\def\tdX#1{40+0.9*#1}
\tikzset{
  tdcmp/.style={draw=tdINK!45, line width=0.3pt, fill=tdCMP},
  tdrd/.style={draw=tdSMd, line width=0.35pt, fill=tdSMf},
}
\node[font=\tdsmall, anchor=east, inner sep=1pt] at (36,-36.5) {host};
\node[font=\tdsmall, anchor=east, inner sep=1pt] at (36,-96.5) {GPU};
% The host enqueues backward layers ahead of the GPU and allocates their gradients.
\foreach \tdt/\tdu/\tdlab in {0/30/$\ell$, 30/60/$\ell{-}1$, 60/90/$\ell{-}2$}{%
  \filldraw[draw=tdINK!60, line width=0.35pt, fill=white] ({\tdX{\tdt}},-33) rectangle ({\tdX{\tdu}},-40);
  \node[font=\tdtiny, inner sep=0pt] at ({\tdX{(\tdt+\tdu)/2}},-36.5) {\tdlab};}
\node[font=\tdtiny, text=tdMUTE, anchor=west, inner sep=2.5pt] at ({\tdX{90}},-36.5) {enqueue};
\foreach \tdt in {36,66}{%
  \filldraw[draw=tdTAX, fill=tdTAXf, line width=0.4pt] ({\tdX{\tdt}},-29.5) circle (1.5pt);}
\node[font=\tdtiny, text=tdTAX, anchor=south, inner sep=1pt] at ({\tdX{51}},-27.5)
  {allocate grads of $\ell{-}1$, $\ell{-}2$};
% A stream-ordered release at the post-backward callback is visible to later allocations.
\draw[draw=tdINK, line width=0.8pt] ({\tdX{58}},-31) -- ({\tdX{58}},-42);
\node[font=\tdtiny, anchor=north west, inner sep=0pt, align=left] at ({\tdX{0}},-44.5)
  {stream-ordered release at\\post\_bwd: $\ell{-}2$ reuses it};
% The GPU finishes reading layer l much later.
\filldraw[tdcmp] ({\tdX{6}},-93) rectangle ({\tdX{104}},-100);
\node[font=\tdtiny, inner sep=0pt] at ({\tdX{55}},-96.5) {bwd $\ell$};
\filldraw[tdcmp] ({\tdX{104}},-93) rectangle ({\tdX{200}},-100);
\node[font=\tdtiny, inner sep=0pt] at ({\tdX{175}},-96.5) {bwd $\ell{-}1$};
\filldraw[tdrd] ({\tdX{104}},-102.5) rectangle ({\tdX{146}},-108);
\node[font=\tdtiny, inner sep=0pt] at ({\tdX{125}},-105.25) {read $\ell$};
\draw[draw=tdTAX, line width=0.5pt, dash pattern=on 1.5pt off 1pt]
  ({\tdX{146}},-108.5) -- ({\tdX{146}},-29.5);
\node[font=\tdtiny, text=tdTAX, anchor=west, inner sep=1.5pt, align=left] at ({\tdX{146}},-62)
  {GPU-safe release:\\too late, new segments};
\draw[draw=tdTAX, line width=0.45pt, ->] ({\tdX{146}},-29.5) -- ({\tdX{66}+2.2},-29.5);
\end{tikzpicture}


==> figures/tikz/fig_modes.tex <==
% Figure 6: In-Place and Slot-Reuse schedules over three backward layers.
\begin{tikzpicture}[td, x=1pt, y=1pt]
% Time t in [0, 780] maps to x = 50 + 0.24 t; lanes are 11pt apart, boxes 8.5pt tall.
\def\tdOp#1#2#3#4#5{% t0, t1, lane top, style, label
  \filldraw[#4] ({50+0.24*#1},#3) rectangle ({50+0.24*#2},#3-8.5);
  \node[font=\tdtiny, inner sep=0pt] at ({50+0.12*(#1+#2)},#3-4.25) {#5};}
\def\tdBar#1#2#3#4{% t0, t1, top, style
  \filldraw[#4] ({50+0.24*#1},#3) rectangle ({50+0.24*#2},#3-3.5);}
\def\tdRel#1#2{% t, top: release mark
  \draw[draw=tdINK, line width=0.8pt] ({50+0.24*#1},#2+1) -- ({50+0.24*#1},#2-8.8);}
\tikzset{
  tdcmp/.style={draw=tdINK!45, line width=0.3pt, fill=tdCMP},
  tdag/.style={draw=tdCE, line width=0.35pt, fill=tdCEf},
  tdrd/.style={draw=tdSMd, line width=0.35pt, fill=tdSMf},
  tdrn/.style={draw=tdNET, line width=0.35pt, fill=tdNETf},
  tdgr/.style={draw=tdINK!55, line width=0.3pt, fill=tdCMPf},
}
\foreach \tdy/\tdname in {-15/In-Place, -90/Slot-Reuse}{%
  \node[font=\tdbold, anchor=base west, inner sep=0pt] at (0,\tdy) {\tdname};
  \foreach \tdk/\tdlane in {0/compute, 1/AG, 2/RS Level 1, 3/RS Level 2}{%
    \node[font=\tdsmall, anchor=east, inner sep=1pt] at (46,\tdy-9.25-11*\tdk) {\tdlane};}
  \node[font=\tdsmall, anchor=east, inner sep=1pt] at (46,\tdy-52.9) {gradients};}

% In-Place: gradients stay in autograd storage until the next post-backward callback,
% so the next all-gather can run before this layer's network phase.
\def\tdT{-20}
\tdOp{0}{240}{\tdT}{tdcmp}{bwd L7}\tdOp{240}{480}{\tdT}{tdcmp}{bwd L6}\tdOp{480}{720}{\tdT}{tdcmp}{bwd L5}
\tdOp{242}{338}{\tdT-11}{tdag}{AG L5}\tdOp{482}{578}{\tdT-11}{tdag}{AG L4}
\tdOp{242}{382}{\tdT-22}{tdrd}{read L7}\tdOp{482}{622}{\tdT-22}{tdrd}{read L6}
\tdOp{338}{488}{\tdT-33}{tdrn}{net L7}\tdOp{578}{728}{\tdT-33}{tdrn}{net L6}
\tdBar{170}{480}{\tdT-44}{tdgr}\tdBar{650}{780}{\tdT-44}{tdgr}
\tdBar{410}{720}{\tdT-48.3}{tdgr}
\tdRel{480}{\tdT-44}\tdRel{720}{\tdT-44}
\node[font=\tdtiny, anchor=east, inner sep=1pt] at ({50+0.24*170},\tdT-45.75) {L7};
\node[font=\tdtiny, anchor=east, inner sep=1pt] at ({50+0.24*410},\tdT-50.05) {L6};
\draw[decorate, decoration={brace, mirror, amplitude=1.8pt}, line width=0.4pt, tdTAX]
  ({50+0.24*410},\tdT-53.3) -- ({50+0.24*480},\tdT-53.3);
\node[font=\tdtiny, text=tdTAX, anchor=north, inner sep=1pt] at ({50+0.24*445},\tdT-55.3) {two groups live};

% Slot-Reuse: gradients move into the vacated all-gather slot, so autograd storage is
% released at once; the slot's next all-gather waits for read completion.
\def\tdT{-95}
\tdOp{0}{240}{\tdT}{tdcmp}{bwd L7}\tdOp{266}{506}{\tdT}{tdcmp}{bwd L6}\tdOp{532}{772}{\tdT}{tdcmp}{bwd L5}
\tdOp{240}{266}{\tdT}{tdag}{}\tdOp{506}{532}{\tdT}{tdag}{}
\tdOp{410}{506}{\tdT-11}{tdag}{AG L5}\tdOp{676}{772}{\tdT-11}{tdag}{AG L4}
\tdOp{268}{408}{\tdT-22}{tdrd}{read L7}\tdOp{534}{674}{\tdT-22}{tdrd}{read L6}
\tdOp{278}{498}{\tdT-33}{tdrn}{net L7}\tdOp{544}{764}{\tdT-33}{tdrn}{net L6}
\foreach \tdt in {408,674}{%
  \draw[draw=tdINK, line width=0.45pt, ->] ({50+0.24*\tdt+0.6},\tdT-22) -- ({50+0.24*\tdt+0.6},\tdT-19.7);}
\tdBar{170}{266}{\tdT-44}{tdgr}\tdBar{436}{532}{\tdT-44}{tdgr}\tdBar{702}{772}{\tdT-44}{tdgr}
\tdBar{240}{408}{\tdT-48.3}{tdag}\tdBar{506}{674}{\tdT-48.3}{tdag}
\tdRel{266}{\tdT-44}\tdRel{532}{\tdT-44}
\node[font=\tdtiny, anchor=east, inner sep=1pt] at ({50+0.24*170},\tdT-45.75) {L7};
\node[font=\tdtiny, text=tdCE, anchor=north, inner sep=1pt] at ({50+0.24*324},\tdT-52.8) {in AG slot};
\node[font=\tdtiny, text=tdMUTE, anchor=north, inner sep=0.5pt] at ({50+0.24*253},\tdT-8.7) {copy};

\begin{scope}[shift={(0,-167)}, font=\tdsmall]
  \draw[draw=tdINK, line width=0.8pt] (0,3) -- (0,-3);
  \node[anchor=west, inner sep=1.5pt] at (1,0) {autograd storage released};
  \draw[draw=tdINK, line width=0.45pt, ->] (112,-3) -- (112,3);
  \node[anchor=west, inner sep=1.5pt] at (113,0) {gated by read completion};
\end{scope}
\end{tikzpicture}


==> figures/tikz/fig_overview.tex <==
% Figure 2: which engine moves which bytes, two nodes with four of their GPUs.
\begin{tikzpicture}[td, x=1pt, y=1pt]
% Row geometry inside a panel; GPU j spans [top(j), top(j)-18].
\def\tdTop#1{\pgfmathsetmacro\tdy{-28-24*#1}}
% #1 panel x, #2 active rail
\def\tdScaffold#1#2{%
  \begin{scope}[shift={(#1,0)}]
  \foreach \tdx/\tdlab in {0/node 0, 134/node 1}{%
    \draw[draw=tdMUTE!75, line width=0.55pt, rounded corners=2pt] (\tdx,-13) rectangle ++(104,-112);
    \node[font=\tdsmall, text=tdMUTE, anchor=north west, inner sep=1.5pt] at (\tdx+1,-13) {\tdlab};}
  \foreach \tdx in {3,227}{%
    \filldraw[draw=tdNVS, fill=tdNVSf, line width=0.45pt, rounded corners=1pt] (\tdx,-26) rectangle ++(8,-94);
    \node[font=\tdtiny, text=tdNVS, rotate=90] at (\tdx+4,-73) {NVSwitch};}
  \foreach \tdj in {0,...,3}{%
    \tdTop{\tdj}%
    \foreach \tdx in {25,161}{\draw[tdbox, fill=white] (\tdx,\tdy) rectangle ++(52,-18);}
    \foreach \tdx in {83,143}{%
      \filldraw[draw=tdNET, fill=tdNETf, line width=0.4pt] (\tdx,\tdy-5) rectangle ++(12,-8);}
    \ifnum\tdj=#2\else
      \draw[draw=tdMUTE!60, line width=0.45pt, dash pattern=on 1.5pt off 1.2pt] (95,\tdy-9) -- (143,\tdy-9);
    \fi
    \node[font=\tdsmall, anchor=west, inner sep=0pt] at (27.5,\tdy-4.4) {GPU \tdj};
    \node[font=\tdsmall, anchor=west, inner sep=0pt] at (163.5,\tdy-4.4) {GPU \tdj};}
  \end{scope}}
% Active rail from node 0 GPU #2 to node 1 GPU #2, in panel coordinates.
\def\tdRail#1{%
  \tdTop{#1}%
  \draw[draw=tdNET, line width=0.7pt] (77,\tdy-9) -- (83,\tdy-9);
  \draw[tdnet] (95,\tdy-9) -- (143,\tdy-9);
  \draw[draw=tdNET, line width=0.7pt, ->] (155,\tdy-9) -- (160.5,\tdy-9);}
% Sixteen-slot parameter storage inside a GPU box; slot 1 holds node 0 GPU 1's shard.
\def\tdStore#1#2{% x, row top
  \foreach \tdk in {0,...,15}{%
    \ifnum\tdk=1
      \filldraw[tdtile, fill=tdID0] (#1+2.6*\tdk,#2-9.5) rectangle ++(2.6,-5.5);
    \else
      \filldraw[draw=tdRULE, line width=0.25pt, fill=white] (#1+2.6*\tdk,#2-9.5) rectangle ++(2.6,-5.5);
    \fi}}

% (a) All-gather.
\node[font=\tdbold, anchor=base west, inner sep=0pt] at (0,-6) {(a) All-gather};
\tdScaffold{0}{1}
\node[font=\tdtiny, text=tdNET, anchor=south, inner sep=1pt] at (89,-33) {NIC};
\foreach \tdj in {0,...,3}{\tdTop{\tdj}\tdStore{29}{\tdy}\tdStore{165}{\tdy}}
\tdTop{1}
\draw[tdce, ->] (25,\tdy-6) -- (11.5,\tdy-6);
\foreach \tdj in {0,...,3}{\tdTop{\tdj}\draw[tdnvs, ->] (11,\tdy-13) -- (24.5,\tdy-13);}
\tdRail{1}
\tdTop{1}
\draw[tdce, ->] (213,\tdy-6) -- (226.5,\tdy-6);
\foreach \tdj in {0,...,3}{\tdTop{\tdj}\draw[tdnvs, ->] (227,\tdy-13) -- (213.5,\tdy-13);}
\tdTop{1}
\node[tdstep] at (18,\tdy+0.2) {1};
\node[tdstep] at (119,\tdy-2.5) {2};
\node[tdstep] at (220,\tdy+0.2) {3};
\node[font=\tdtiny, text=tdNET, fill=white, anchor=north, inner sep=1pt] at (119,\tdy-14) {RDMA, $\lceil\log_2 M\rceil$ rounds};

% (b) Reduce-scatter.
\begin{scope}[shift={(260,0)}]
\node[font=\tdbold, anchor=base west, inner sep=0pt] at (0,-6) {(b) Reduce-scatter};
\end{scope}
\tdScaffold{260}{2}
\begin{scope}[shift={(260,0)}]
  % Node 0: peers push bf16 slices to the owner, GPU 2, which sums them on a few CTAs.
  \foreach \tdj in {0,1,3}{%
    \tdTop{\tdj}%
    \filldraw[tdtile, fill=tdCMPf] (66,\tdy-9.5) rectangle ++(7,-5.5);
    \draw[tdce, ->] (25,\tdy-6) -- (11.5,\tdy-6);}
  \tdTop{0}
  \node[font=\tdtiny, text=tdMUTE, anchor=south, inner sep=0.8pt] at (69.5,\tdy-9.5) {bf16};
  \tdTop{2}
  \draw[tdce, ->] (11,\tdy-6) -- (24.5,\tdy-6);
  \filldraw[tdbox, draw=tdSMd, fill=tdSM!70] (50,\tdy-8.5) rectangle ++(24,-8);
  \node[font=\tdtiny, inner sep=0pt] at (62,\tdy-12.5) {TMA $\Sigma$};
  \node[tdstep] at (18,\tdy+3.5) {4};
  \node[tdstep] at (43,\tdy-12.5) {5};
  \tdRail{2}
  \tdTop{2}
  \node[tdstep] at (119,\tdy-2.5) {6};
  \node[font=\tdtiny, text=tdNET, fill=white, anchor=north, inner sep=1pt] at (119,\tdy-14) {fp32 partial};
  % Node 1: partials from different nodes sit on different GPUs; the NVSwitch adds them.
  \filldraw[tdtile, fill=tdID0] (199,\tdy-9.5) rectangle ++(10,-5.5);
  \tdTop{3}
  \filldraw[tdtile, fill=tdID1] (199,\tdy-9.5) rectangle ++(10,-5.5);
  \foreach \tdj in {2,3}{\tdTop{\tdj}\draw[tdnvs, ->] (213,\tdy-6) -- (226.5,\tdy-6);}
  \foreach \tdj in {0,...,3}{%
    \tdTop{\tdj}%
    \draw[tdnvs, ->] (227,\tdy-13) -- (213.5,\tdy-13);
    \filldraw[draw=tdSMd, fill=tdSM!70, line width=0.35pt] (185,\tdy-9.5) rectangle ++(10,-5.5);
    \node[font=\tdtiny, inner sep=0pt] at (190,\tdy-12.25) {$\Sigma$};}
  \tdTop{2}
  \node[tdstep] at (220,\tdy+3.5) {7};
\end{scope}

% Legend.
\begin{scope}[shift={(0,-136)}, font=\tdsmall]
  \draw[tdce, ->] (0,0) -- (12,0); \node[anchor=west, inner sep=1.5pt] at (12,0) {copy-engine write};
  \draw[tdnvs, ->] (82,0) -- (94,0); \node[anchor=west, inner sep=1.5pt] at (94,0) {NVSwitch multicast or $\Sigma$};
  \draw[tdnet, ->] (196,0) -- (208,0); \node[anchor=west, inner sep=1.5pt] at (208,0) {RDMA on one rail};
  \filldraw[draw=tdSMd, fill=tdSM!70, line width=0.35pt] (282,-2.75) rectangle ++(8,5.5);
  \node[anchor=west, inner sep=1.5pt] at (290,0) {SM work, few CTAs};
  \filldraw[tdtile, fill=tdID0] (366,-2.75) rectangle ++(8,5.5);
  \node[anchor=west, inner sep=1.5pt] at (374,0) {data from node 0};
  \filldraw[tdtile, fill=tdID1] (436,-2.75) rectangle ++(8,5.5);
  \node[anchor=west, inner sep=1.5pt] at (444,0) {from node 1};
\end{scope}
\end{tikzpicture}


==> figures/tikz/fig_rs.tex <==
% Figure 5: TIDE-RS. (a) Level 1 on node A. (b) Latin-square placement on node D (L = M = 4).
% Node A's partial from (a), sent by GPU 2, is the A cell in row GPU 2, column s3 of (b).
\begin{tikzpicture}[td, x=1pt, y=1pt]
% (a) Level 1.
\node[font=\tdbold, anchor=base west, inner sep=0pt] at (0,-6)
  {(a) Level 1 on node A: one fp32 partial per sub-slice};
\def\tdA{-20}% top of the first GPU row
% Rows top to bottom: the three peers, then the owner GPU 2.
\foreach \tdj/\tdg in {0/0,1/1,2/3,3/2}{%
  \pgfmathsetmacro\tdy{\tdA-12*\tdj}%
  \ifnum\tdg=2
    \draw[tdbox, line width=0.8pt, fill=white] (0,\tdy) rectangle ++(38,-9);
  \else
    \draw[tdbox, fill=white] (0,\tdy) rectangle ++(38,-9);
  \fi
  \node[font=\tdsmall, anchor=west, inner sep=0pt] at (3,\tdy-4.5) {GPU \tdg};
  \filldraw[tdtile, fill=tdCMPf] (28,\tdy-1.5) rectangle ++(7,-6);}
\node[font=\tdtiny, text=tdMUTE, anchor=south, inner sep=0.8pt] at (31.5,\tdA) {bf16};
% Staging on the owner: one slot per peer contribution.
\draw[tdbox, draw=tdINK!70, fill=tdCEf!45] (66,\tdA+1.5) rectangle (84,\tdA-34.5);
\node[font=\tdtiny, text=tdMUTE, anchor=south, inner sep=0.8pt] at (75,\tdA+1.5) {staging on GPU 2};
\foreach \tdj in {0,1,2}{%
  \pgfmathsetmacro\tdy{\tdA-12*\tdj}%
  \filldraw[tdtile, fill=tdCMPf] (71.5,\tdy-1.5) rectangle ++(7,-6);
  \draw[tdce, ->] (38.5,\tdy-4.5) -- (70.5,\tdy-4.5);}
\node[font=\tdtiny, text=tdCE, anchor=south, inner sep=0.8pt] at (54,\tdA-15.4) {CE push};
% The owner adds staged pieces and its own gradient, read in place.
\filldraw[tdbox, draw=tdSMd, fill=tdSM!70] (93,\tdA-7) rectangle (139,\tdA-25);
\node[font=\tdsmall, inner sep=0pt] at (116,\tdA-12.5) {TMA $\Sigma$};
\node[font=\tdtiny, inner sep=0pt] at (116,\tdA-19.5) {fp32, few CTAs};
\foreach \tdj in {0,1,2}{%
  \pgfmathsetmacro\tdy{\tdA-12*\tdj-4.5}%
  \draw[draw=tdINK!55, line width=0.35pt, ->] (78.5,\tdy) -- (92.5,{\tdA-16+(\tdj-1)*3});}
\draw[draw=tdINK, line width=0.45pt, ->] (38.5,\tdA-40.5) -- (116,\tdA-40.5) -- (116,\tdA-25.5);
\node[font=\tdtiny, text=tdMUTE, anchor=north, inner sep=0.8pt] at (77,\tdA-41) {own gradient, in place};
\filldraw[tdtile, fill=tdID0] (148,\tdA-11.5) rectangle ++(16,-9);
\node[font=\tdtiny, inner sep=0pt] at (156,\tdA-16) {A};
\node[font=\tdtiny, text=tdMUTE, anchor=south, inner sep=0.8pt] at (156,\tdA-11.5) {fp32 partial};
\draw[draw=tdINK!70, line width=0.45pt, ->] (139.5,\tdA-16) -- (147.5,\tdA-16);
\node[font=\tdtiny, text=tdNET, anchor=south, inner sep=1pt] at (200,\tdA-16) {rail 2 to node D};

% (b) Level 2: cell (row j, column s) holds the contributor with (s - c) mod L = j.
\node[font=\tdbold, anchor=base west, inner sep=0pt] at (0,-79)
  {(b) Level 2: Latin-square placement on node D};
\def\tdGx{78}\def\tdGy{-90}\def\tdCw{28}\def\tdCh{11}
\foreach \tds in {0,...,3}{%
  \node[font=\tdsmall, text=tdMUTE, anchor=south, inner sep=1pt]
    at (\tdGx+\tdCw*\tds+0.5*\tdCw,\tdGy) {$s_\tds$};}
\foreach \tdj in {0,...,3}{%
  \pgfmathsetmacro\tdy{\tdGy-\tdCh*\tdj}%
  \node[font=\tdsmall, anchor=east, inner sep=1pt] at (\tdGx-2,\tdy-0.5*\tdCh) {GPU \tdj};
  \draw[tdnet, ->, line width=0.55pt] (26,\tdy-0.5*\tdCh) -- (48,\tdy-0.5*\tdCh);
  \foreach \tds in {0,...,3}{%
    \pgfmathtruncatemacro\tdc{mod(\tds-\tdj+4,4)}%
    \pgfmathtruncatemacro\tdid{ifthenelse(\tdc==0,3,\tdc-1)}%
    \filldraw[tdtile, fill=tdID\tdid] (\tdGx+\tdCw*\tds,\tdy) rectangle ++(\tdCw,-\tdCh);
    \node[font=\tdsmall, inner sep=0pt] at (\tdGx+\tdCw*\tds+0.5*\tdCw,\tdy-0.5*\tdCh)
      {\ifcase\tdid A\or B\or C\or D\fi};}}
\node[font=\tdtiny, text=tdNET, anchor=south, inner sep=1pt] at (37,\tdGy) {rail $j$ from A, B, C};
\draw[draw=tdINK, line width=0.9pt] (\tdGx+3*\tdCw,\tdGy-2*\tdCh) rectangle ++(\tdCw,-\tdCh);
\draw[tdnet, ->] (164.5,\tdA-16) -- (236,\tdA-16) -- (236,\tdGy-2.5*\tdCh) -- (\tdGx+4*\tdCw+1.5,\tdGy-2.5*\tdCh);
% One multimem.ld_reduce per column adds the four nodes in the NVSwitch.
\draw[tdnvs, line width=0.8pt, rounded corners=1.5pt]
  (\tdGx+\tdCw-1.5,\tdGy+1.5) rectangle (\tdGx+2*\tdCw+1.5,\tdGy-4*\tdCh-1.5);
\draw[tdnvs, ->] (\tdGx+1.5*\tdCw,\tdGy-4*\tdCh-1.5) -- (\tdGx+1.5*\tdCw,\tdGy-4*\tdCh-9.5);
\filldraw[tdbox, draw=tdNVS, fill=tdNVSf] (\tdGx+1.5*\tdCw-34,\tdGy-4*\tdCh-10) rectangle ++(68,-11);
\node[font=\tdsmall, inner sep=0pt] at (\tdGx+1.5*\tdCw,\tdGy-4*\tdCh-15.5) {NVSwitch $\Sigma$, fp32};
\node[font=\tdtiny, text=tdNVS, anchor=west, inner sep=1pt] at (\tdGx+1.5*\tdCw+2,\tdGy-4*\tdCh-5.5)
  {one ld\_reduce per column};
\node[font=\tdtiny, text=tdMUTE, anchor=west, inner sep=0pt] at (0,\tdGy-4*\tdCh-6) {A, B, C: $\bar c=1,2,3$};
\node[font=\tdtiny, text=tdMUTE, anchor=west, inner sep=0pt] at (0,\tdGy-4*\tdCh-13.5) {D: destination, $\bar c=0$};
\node[font=\tdtiny, text=tdMUTE, anchor=west, inner sep=0pt] at (0,\tdGy-4*\tdCh-21) {$j=(s-\bar c)\bmod L$};
\end{tikzpicture}


==> figures/tikz/fig_wave.tex <==
% Figure 3: SM wave quantization in cluster slots under the first-order residency model.
% 148 SMs = 33 four-SM cluster slots (2x2 blocks; four rows of eight plus one spare) + 16 SMs outside any slot.
\begin{tikzpicture}[td, x=1pt, y=1pt]
\def\tdc{3.5}\def\tdp{8}\def\tdTop{-17}\def\tdRow{-49.2}
% #1 x, #2 y (top left), #3 0 idle, 1 GEMM, 2 resident communication, 3 transient communication
\def\tdCell#1#2#3{%
  \coordinate (tdq) at (#1+0.3,#2-0.3);
  \ifcase#3
    \draw[draw=tdRULE, line width=0.3pt] (tdq) rectangle ++(\tdc-0.6,-\tdc+0.6);
  \or
    \fill[tdCMP] (tdq) rectangle ++(\tdc-0.6,-\tdc+0.6);
  \or
    \fill[tdSM] (tdq) rectangle ++(\tdc-0.6,-\tdc+0.6);
  \or
    \filldraw[draw=tdSMd, line width=0.35pt, dash pattern=on 0.6pt off 0.45pt, fill=tdSMf]
      (tdq) rectangle ++(\tdc-0.6,-\tdc+0.6);
  \fi}
\def\tdSlot#1#2#3{%
  \tdCell{#1}{#2}{#3}\tdCell{#1+\tdc}{#2}{#3}%
  \tdCell{#1}{#2-\tdc}{#3}\tdCell{#1+\tdc}{#2-\tdc}{#3}}
% #1 x, #2 resident communication clusters (spare slot first, then the last GEMM slots),
% #3 1 if transient single CTAs fill the spare slot and the SMs outside slots
\def\tdGrid#1#2#3{%
  \foreach \tdk in {0,...,31}{%
    \pgfmathtruncatemacro\tdrow{\tdk/8}%
    \pgfmathtruncatemacro\tdcol{\tdk-8*\tdrow}%
    \pgfmathtruncatemacro\tdst{(\tdk>=33-#2)?2:1}%
    \tdSlot{#1+\tdcol*\tdp}{\tdTop-\tdrow*\tdp}{\tdst}}%
  \pgfmathtruncatemacro\tdsp{(#2>0)?2:((#3>0)?3:0)}%
  \tdSlot{#1}{\tdRow}{\tdsp}%
  \pgfmathtruncatemacro\tdlo{#3*3}%
  \foreach \tdk in {0,...,15}{%
    \pgfmathtruncatemacro\tdrow{\tdk/8}%
    \pgfmathtruncatemacro\tdcol{\tdk-8*\tdrow}%
    \tdCell{#1+\tdp+2+\tdcol*\tdc}{\tdRow-\tdrow*\tdc}{\tdlo}}}
\def\tdTitle#1#2#3{%
  \node[font=\tdbold, anchor=base west, inner sep=0pt] at (#1,-6) {#2};
  \node[font=\tdsmall, text=tdMUTE, anchor=base west, inner sep=0pt] at (#1,-13) {#3};}
\def\tdBar#1#2{% x, waves
  \filldraw[draw=tdINK!60, line width=0.3pt, fill=tdCMP] (#1,-71) rectangle ++(26,-6);
  \ifnum#2=2
    \filldraw[draw=tdINK!60, line width=0.3pt, fill=tdCMP] (#1+26,-71) rectangle ++(26,-6);
    \fill[pattern=north east lines, pattern color=tdINK!80] (#1+26,-71) rectangle ++(26,-6);
  \fi}

\tdTitle{0}{(a) GEMM alone}{32 clusters of 4 CTAs}
\tdGrid{0}{0}{0}
\tdTitle{86}{(b) + NCCL RS}{16 CTAs in 4 clusters}
\tdGrid{86}{4}{0}
\tdTitle{172}{(c) + TIDE RS}{16 + 4 single CTAs}
\tdGrid{172}{0}{1}

% The three displaced GEMM clusters (12 CTAs) run as a second wave.
\foreach \tdk in {0,1,2}{%
  \tdSlot{86+\tdk*\tdp}{-59.5}{1}
  \fill[pattern=north east lines, pattern color=tdINK!80] (86.3+\tdk*\tdp,-59.8) rectangle ++(2*\tdc-0.6,-2*\tdc+0.6);}
\node[font=\tdsmall, text=tdMUTE, anchor=west, inner sep=1pt] at (86+3*\tdp,-63) {spill: 12 CTAs};

% GEMM latency: one wave or two.
\tdBar{0}{1}\tdBar{86}{2}\tdBar{172}{1}
\node[font=\tdsmall, anchor=west, inner sep=1.5pt] at (26,-74) {1 wave};
\node[font=\tdsmall, anchor=west, inner sep=1.5pt, text=tdTAX] at (138,-74) {2 waves};
\node[font=\tdsmall, anchor=west, inner sep=1.5pt] at (198,-74) {1 wave};
\node[font=\tdtiny, text=tdMUTE, anchor=north west, inner sep=0pt] at (0,-79.5) {GEMM latency};

% Legend.
\begin{scope}[shift={(0,-92)}, font=\tdsmall]
  \fill[tdCMP] (0,0) rectangle ++(\tdc,\tdc);
  \node[anchor=west, inner sep=1.5pt] at (\tdc,0.5*\tdc) {GEMM CTA};
  \fill[tdSM] (46,0) rectangle ++(\tdc,\tdc);
  \node[anchor=west, inner sep=1.5pt] at (46+\tdc,0.5*\tdc) {resident comm.\ CTA};
  \filldraw[draw=tdSMd, line width=0.35pt, dash pattern=on 0.6pt off 0.45pt, fill=tdSMf]
    (122,0) rectangle ++(\tdc,\tdc);
  \node[anchor=west, inner sep=1.5pt] at (122+\tdc,0.5*\tdc) {transient CTA};
  \draw[draw=tdRULE, line width=0.3pt] (184,0) rectangle ++(\tdc,\tdc);
  \node[anchor=west, inner sep=1.5pt] at (184+\tdc,0.5*\tdc) {idle SM};
\end{scope}
\end{tikzpicture}

